A Remote Procedure Call Approach for Extreme-scale Services

When working at exascale, the various constraints imposed by the extreme scale of the system bring new challenges for application users and software/middleware developers. In that context, and to provide best performance, resiliency and energy efficiency, software may be provided as a service oriented approach, adjusting resource utilization to best meet facility and user requirements. Remote procedure call (RPC) is a technique that originally followed a client/server model and allowed local calls to be transparently executed on remote resources. RPC consists of serializing the local function parameters into a memory buffer and sending that buffer to a remote target that in turn deserializes the parameters and executes the corresponding function call, returning the result back to the caller. Building reusable services requires the definition of a communication model to remotely access these services and for this purpose, RPC can serve as a foundation for accessing them. We introduce the necessary building blocks to enable this ecosystem to software and middleware developers with an RPC framework called Mercury.

==> overview.tex <==
\tikzstyle{endBox} = [rectangle, rounded corners, minimum height=60pt, text centered,
  text width=40pt, font=\small \bfseries, drop shadow={opacity=0.25}]
\tikzstyle{subBox} = [rectangle, draw, thick, dashed, rounded corners,
  fill=white, minimum height=20pt, text centered, font=\scriptsize \bfseries]
\tikzstyle{trans} = [->, >=stealth, thick, text centered, font=\footnotesize]
\tikzstyle{message} = [draw=black, ->, thick, text centered, text width=100pt,
  font=\footnotesize]
%\newcommand*{\yellowemph}[1]{%
%  \tikz[baseline=(X.base)] \node[rectangle, fill=yellow, rounded corners, inner sep=0.3mm] (X) {#1};%
%}

\begin{tikzpicture}
\node[endBox, draw, text=white, fill=paperblue] (client) {Origin};
\node[right=120pt of client.east] (client_east) {};
\node[endBox, draw, text=white, fill=paperblue, right=45pt of client_east] (server) {Target};

\node[below=10pt of client.north east] (client_north1) {};
\node[subBox] at (client_north1) (serialize) {RPC proc};

\node[right=25pt of client.north east] (client_north) {};
\node[above=2pt of client_north] (client_extra_north) {};

\node[above=10pt of client.south east] (client_south1) {};
\node[right=25pt of client.south east] (client_south) {};
\node[below=2pt of client_south] (client_extra_south) {};

\draw[paperblue, decorate, decoration=zigzag, thick] (client_extra_north) --
  node [text=paperblue, font=\footnotesize \itshape, below=40pt, text centered]
  {Network Abstraction Layer}
  (client_extra_south);

\node[below=10pt of server.north west] (server_north1) {};
\node[subBox] at (server_north1) (deserialize) {RPC proc};

\node[left=25pt of server.north west] (server_north) {};
\node[above=2pt of server_north] (server_extra_north) {};

\node[above=10pt of server.south west] (server_south1) {};
\node[left=25pt of server.south west] (server_south) {};
\node[below=2pt of server_south] (server_extra_south) {};

\draw[paperblue, decorate, decoration=zigzag, thick] (server_extra_north) --
  node [] {} (server_extra_south);

\draw[message] (serialize) to node [above] {Metadata\\ (Point-to-point messaging)} (deserialize);
\draw[message] (client_south1) to node [above] (bk) {Bulk Data\\ (RDMA transfer)} (server_south1);

\end{tikzpicture}
